Testing Quantum and Simulated Annealers on the Drone Delivery Packing Problem

Using drones to perform human-related tasks can play a key role in various fields, such as defense, disaster response, agriculture, healthcare, and many others. The drone delivery packing problem (DDPP) arises in the context of logistics in response to an increasing demand in the delivery process along with the necessity of lowering human intervention. The DDPP is usually formulated as a combinatorial optimization problem, aiming to minimize drone usage with specific battery constraints while ensuring timely consistent deliveries with fixed locations and energy budget. In this work, we propose two alternative formulations of the DDPP as a quadratic unconstrained binary optimization (QUBO) problem, in order to test the performance of classical and quantum annealing (QA) approaches. We perform extensive experiments showing the advantages as well as the limitations of quantum annealers for this optimization problem, as compared to simulated annealing (SA) and classical state-of-the-art commercial tools for global optimization.

==> figures/figure_novel_standard_qubits.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$N$ (number of deliveries)},
    ylabel={Num qubits},
    ylabel near ticks,
    xlabel near ticks,
    xmin=4, xmax=8,
    ymin=100, ymax=440,
    xtick={4,5,6,7,8},
    ytick distance=30,
    grid=both,
    axis lines=middle,
    enlargelimits=true,
    title={},
    legend style={at={(0.5,1.05)},anchor=south},
    ylabel style={xshift=-20pt, yshift=15pt},
    xlabel style={yshift=-32pt, xshift=-35pt} 
    ]

\addplot[
    only marks,
    mark=square*,
    mark options={scale=0.8, fill=pink}
] 
coordinates {
    (4,129)
    (5,188)
    (6,228)
    (7,253)
    (8,316)
};


\addplot[
    only marks,
    mark=square*,
    mark options={scale=0.8, fill=violet}
] 
coordinates {
    (4,184)
    (5,275)
    (6,309)
    (7,358)
    (8,434)
};

\addlegendentry{QUBO \eqref{eq:QUBO2}}
\addlegendentry{QUBO \eqref{eq:QUBO1}}

\addplot[
    pink,
    thick,
    mark=none
] 
coordinates {
    (4,129)
    (5,188)
    (6,228)
    (7,253)
    (8,316)
};

\addplot[
    violet,
    thick,
    mark=none
] 
coordinates {
    (4,184)
    (5,275)
    (6,309)
    (7,358)
    (8,434)
};

\end{axis}
\end{tikzpicture}

==> figures/figure_novel_standard_qubo_comparison.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$N$ (number of deliveries)},
    ylabel={Num variables},
    ylabel near ticks,
    xlabel near ticks,
    xmin=4, xmax=8,
    ymin=50, ymax=160,
    xtick={4,5,6,7,8},
    ytick distance=30,
    grid=both,
    axis lines=middle,
    enlargelimits=true,
    title={},
    legend style={at={(0.5,1.05)},anchor=south},
    ylabel style={xshift=-20pt, yshift=15pt},
    xlabel style={yshift=-32pt, xshift=-35pt} 
    ]

\addplot[
    only marks,
    mark=*,
    mark options={scale=0.8, fill=pink}
] 
coordinates {
    (4,55)
    (5,60)
    (6,65)
    (7,70)
    (8,75)
};


\addplot[
    only marks,
    mark=*,
    mark options={scale=0.8, fill=violet}
] 
coordinates {
    (4,85)
    (5,100)
    (6,110)
    (7,120)
    (8,130)
};


\addlegendentry{QUBO \eqref{eq:QUBO2}}
\addlegendentry{QUBO \eqref{eq:QUBO1}}

\addplot[
    pink,
    thick,
    mark=none
] 
coordinates {
    (4,55)
    (5,60)
    (6,65)
    (7,70)
    (8,75)
};

\addplot[
    violet,
    thick,
    mark=none
] 
coordinates {
    (4,85)
    (5,100)
    (6,110)
    (7,120)
    (8,130)
};

\end{axis}
\end{tikzpicture}

==> figures/figure_time_novel_standard_comparison.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$N$ (number of deliveries)},
    ylabel={Time (s)},
    ylabel near ticks,
    xlabel near ticks,
    xmin=4, xmax=8,
    ymin=0.15, ymax=1.6,
    xtick={4,5,6,7,8},
    ytick distance=0.1, 
    grid=both,
    axis lines=middle,
    enlargelimits=true,
    title={},
    legend style={at={(0.5,1.05)},anchor=south},
    ylabel style={xshift=-20pt, yshift=20pt},
    xlabel style={yshift=-30pt, xshift=-35pt} 
    ]


\addplot[
    only marks,
    mark=*,
    mark options={scale=0.8, fill=green}
] 
coordinates {
    (4,0.79)
    (5,0.86)
    (6,0.92)
    (7,1.05)
    (8,1.12)
};

\addplot[
    only marks,
    mark=*,
    mark options={scale=0.8, fill=blue}
] 
coordinates {
    (4,1.27)
    (5,1.42)
    (6,1.47)
    (7,1.64)
    (8,1.68)
};

\addplot[
    only marks,
    mark=*,
    mark options={scale=0.8, fill=yellow}
] 
coordinates {
    (4,0.136)
    (5,0.147)
    (6,0.154)
    (7,0.150)
    (8,0.156)
};

\addplot[
    only marks,
    mark=*,
    mark options={scale=0.8, fill=red}
] 
coordinates {
    (4,0.161)
    (5,0.168)
    (6,0.178)
    (7,0.164)
    (8,0.189)
};


\addlegendentry{SA on QUBO \eqref{eq:QUBO2}}
\addlegendentry{SA on QUBO \eqref{eq:QUBO1}}
\addlegendentry{QA on QUBO \eqref{eq:QUBO2}}
\addlegendentry{QA on QUBO \eqref{eq:QUBO1}}

\addplot[
    green,
    thick,
    mark=none
] 
coordinates {
    (4,0.79)
    (5,0.86)
    (6,0.92)
    (7,1.05)
    (8,1.12)
};

\addplot[
    blue,
    thick,
    mark=none
] 
coordinates {
    (4,1.27)
    (5,1.42)
    (6,1.47)
    (7,1.64)
    (8,1.68)
};

\addplot[
    yellow,
    thick,
    mark=none
] 
coordinates {
    (4,0.136)
    (5,0.147)
    (6,0.154)
    (7,0.150)
    (8,0.156)
};

\addplot[
    red,
    thick,
    mark=none
] 
coordinates {
    (4,0.161)
    (5,0.168)
    (6,0.178)
    (7,0.164)
    (8,0.189)
};


\end{axis}
\end{tikzpicture}

==> figures/increasing_N_obj_func_plots.tex <==
\begin{tikzpicture}

\begin{axis}[
    xlabel={$N$},
    ylabel={Energy},
    xmin=4, xmax=8,
    ymin=5, ymax=55,
    xtick={4,5,6,7,8},
    ytick distance=5, 
    grid=both,
    axis lines=middle,
    enlargelimits=true,
    title={QA on QUBO \eqref{eq:QUBO2}, $m = 4$},
    legend style={at={(0.15,0.65)},anchor=south}
]

\addplot[
    only marks,
    mark=x,
    mark options={scale=2.5, fill=black}
] 
coordinates {
    (4,8)
    (5,16)
    (6,26)
    (7,36)
    (8,50)
};

\addplot[
    only marks,
    mark=*,
    mark options={scale=1.5, fill=red}
] 
coordinates {
    (4,10.8)
    (5, 18)
    (6,26)
    (7,36)
};

\addlegendentry{Exact}
\addlegendentry{QA}

\addplot[
    red,
    thick,
    mark=none
] 
coordinates {
    (4,10.8)
    (5, 18)
    (6,26)
    (7,36)
};

\addplot[
    blue,
    thick,
    mark=none
] 
coordinates {
    (4,10)
};

\addplot[
    black,
    thick,
    mark=none
] 
coordinates {
    (4,8)
    (5,16)
    (6,26)
    (7,36)
    (8,50)
};

\node[red, anchor=south] at (axis cs:4,12) {70\%};
\node[red, anchor=south] at (axis cs:5,20) {70\%};
\node[red, anchor=south] at (axis cs:6,28) {20\%};
\node[red, anchor=south] at (axis cs:7,38) {30\%};
\end{axis}
\end{tikzpicture}


\begin{tikzpicture}
\begin{axis}[
    xlabel={$N$},
    ylabel={Energy},
    xmin=4, xmax=8,
    ymin=5, ymax=55,
    xtick={4,5,6,7,8},
    ytick distance=5, 
    grid=both,
    axis lines=middle,
    enlargelimits=true,
    title={SA on QUBO \eqref{eq:QUBO2}, $m = 10$},
    legend style={at={(0.15,0.65)},anchor=south}
]
\addplot[
    only marks,
    mark=x,
    mark options={scale=2.5, fill=black}
] 
coordinates {
    (4,10)
    (5,16)
    (6,30)
    (7,38)
    (8,50)
};

\addplot[
    only marks,
    mark=*,
    mark options={scale=1.5, fill=blue}
] 
coordinates {
    (4,11.8)
    (5,18)
    (6,29.6)
    (7,39.5)
    (8,53.3)
};

\addlegendentry{Exact}
\addlegendentry{SA}

\addplot[
    blue,
    thick,
    mark=none
] 
coordinates {
    (4,11.8)
    (5,18)
    (6,29.6)
    (7,39.5)
    (8,53.3)
};

\addplot[
    black,
    thick,
    mark=none
] 
coordinates {
    (4,10)
    (5,16)
    (6,30)
    (7,38)
    (8,50)
};

\node[blue, anchor=south] at (axis cs:4,13.8) {100\%};
\node[blue, anchor=south] at (axis cs:5,20) {80\%};
\node[blue, anchor=south] at (axis cs:6,31.6) {60\%};
\node[blue, anchor=south] at (axis cs:7,41.5) {90\%};
\node[blue, anchor=south] at (axis cs:8,55.3) {30\%};

\end{axis}

\end{tikzpicture}

==> figures/parabola.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=5cm,
    width=6cm,
    axis lines=middle,
    xlabel={$c_i$},
    ylabel={Obj func},
    ylabel near ticks,
    xlabel near ticks,
    xtick={0, 2, 4},
    ytick={0, 4},
    yticklabels={0, $\frac{mN^2}{4}$},
    xmin=0, xmax=5,
    ymin=0, ymax=6,
    enlargelimits=true,
    domain=0:4,
    samples=100,
    % grid=both, % Commenting out this line to remove the grid
    ylabel style={at={(ticklabel* cs:1)}, anchor=south, rotate=-90, xshift=5pt},
    xlabel style={at={(ticklabel* cs:1)}, anchor=west, yshift=-3pt},
    extra x ticks={2},
    extra x tick style={grid=none, tick label style={below, fill=white}},
    extra x tick labels={N/2},
    extra y ticks={4},
    extra y tick style={grid=none, tick label style={left, fill=white}},
    extra y tick labels={$\frac{mN^2}{4}$},
] 
    \addplot[
        only marks,
        mark=*,
        mark options={scale=0.8, fill=blue}
        ]
        coordinates {
        (0,0)
        (2,4)
        (4,0)
        };
    \addplot[blue, thick, dashed] coordinates {(2,4) (2,0)};
    \addplot[blue, thick, dashed] coordinates {(0,4) (2,4)};
    \addplot[blue, thick] {(4-x)*x};
    \node[anchor=south east] at (axis cs:0,0) {0};
    \node[anchor=south west] at (axis cs:4,0) {N};
\end{axis}
\end{tikzpicture}
